RainShift: A Benchmark for Precipitation Downscaling Across Geographies

Earth System Models (ESM) are our main tool for projecting the impacts of climate change. However, running these models at sufficient resolution for local-scale risk-assessments is not computationally feasible. Deep learning-based super-resolution models offer a promising solution to downscale ESM outputs to higher resolutions by learning from data. Yet, due to regional variations in climatic processes, these models typically require retraining for each geographical area-demanding high-resolution observational data, which is unevenly available across the globe. This highlights the need to assess how well these models generalize across geographic regions. To address this, we introduce RainShift, a dataset and benchmark for evaluating downscaling under geographic distribution shifts. We evaluate state-of-the-art downscaling approaches including GANs and diffusion models in generalizing across data gaps between the Global North and Global South. Our findings reveal substantial performance drops in out-of-distribution regions, depending on model and geographic area. While expanding the training domain generally improves generalization, it is insufficient to overcome shifts between geographically distinct regions. We show that addressing these shifts through, for example, data alignment can improve spatial generalization. Our work advances the global applicability of downscaling methods and represents a step toward reducing inequities in access to high-resolution climate information.

==> tikz/summary.tex <==
\begin{tikzpicture}[
node distance=1pt and 1pt
]

%%% VARIABLES %%%
\def\patchwidth{0.09\textwidth}
\def\patchshift{0.01\textwidth}

%%% COLORS %%%

\definecolor{orange_wong}{HTML}{E69F00}
\definecolor{lightblue_wong}{HTML}{56B4E9}
\definecolor{green_wong}{HTML}{009E73}
\definecolor{yellow_wong}{HTML}{F0E442}
\definecolor{darkblue_wong}{HTML}{0072B2}
\definecolor{red_wong}{HTML}{D55E00}
\definecolor{pink_wong}{HTML}{D55E00}

%%% ERA 5 %%%
% Left stack
\node[inner sep=0pt] (sp-left) at (current page.north west)
    {\includegraphics[width=\patchwidth]{img/sp.png}};
\node[inner sep=0pt] (sp-left-name) [left=of sp-left, yshift=-0.46*\patchwidth]
    {\tiny sp};
\node[inner sep=0pt] (cp-left) at ([xshift=\patchshift,yshift=-\patchshift]$(sp-left)$)
    {\includegraphics[width=\patchwidth]{img/cp.png}};
\node[inner sep=0pt] (cp-left-name) [left=of cp-left, yshift=-0.46*\patchwidth]
    {\tiny cp};
\node[inner sep=0pt] (cape-left) at ([xshift=\patchshift,yshift=-\patchshift]$(cp-left)$)
    {\includegraphics[width=\patchwidth]{img/cape.png}};
\node[inner sep=0pt] (cape-left-name) [left=of cape-left, yshift=-0.46*\patchwidth]
    {\tiny cape};
\node[inner sep=0pt] (twc-left) at ([xshift=\patchshift,yshift=-\patchshift]$(cape-left)$)
    {\includegraphics[width=\patchwidth]{img/twc.png}};
\node[inner sep=0pt] (twc-left-name) [left=of twc-left, yshift=-0.46*\patchwidth]
    {\tiny twc};
\node[inner sep=0pt] (tlwc-left) at ([xshift=\patchshift,yshift=-\patchshift]$(twc-left)$)
    {\includegraphics[width=\patchwidth]{img/tlwc.png}};
\node[inner sep=0pt] (tlwc-left-name) [left=of tlwc-left, yshift=-0.46*\patchwidth]
    {\tiny tlwc};
\node[inner sep=0pt] (tisr-left) at ([xshift=\patchshift,yshift=-\patchshift]$(tlwc-left)$)
    {\includegraphics[width=\patchwidth]{img/tisr.png}};
\node[inner sep=0pt] (tisr-left-name) [left=of tisr-left, yshift=-0.46*\patchwidth]
    {\tiny tisr};
\node[inner sep=0pt] (u-wind-left) at ([xshift=\patchshift,yshift=-\patchshift]$(tisr-left)$)
    {\includegraphics[width=\patchwidth]{img/u_wind.png}};
\node[inner sep=0pt] (u-wind-left-name) [left=of u-wind-left, yshift=-0.46*\patchwidth]
    {\tiny u wind};
\node[inner sep=0pt] (v-wind-left) at ([xshift=\patchshift,yshift=-\patchshift]$(u-wind-left)$)
    {\includegraphics[width=\patchwidth]{img/v_wind.png}};
\node[inner sep=0pt] (v-wind-left-name) [left=of v-wind-left, yshift=-0.46*\patchwidth]
    {\tiny v wind};
\node[inner sep=0pt] (tp-left) at ([xshift=\patchshift,yshift=-\patchshift]$(v-wind-left)$)
    {\includegraphics[width=\patchwidth]{img/tp.png}};
\node[inner sep=0pt] (tp-left-name) [left=of tp-left, yshift=-0.46*\patchwidth]
    {\tiny tp};

% Pixel and degree annotation
\node[inner sep=0pt] (era5-text-px-deg) [below=of tp-left,yshift=-5pt]
    {\small $80\times80$ px, $20^{\circ} \times 20^{\circ}$};

% Right stack
\node[inner sep=0pt] (sp-right) at ([xshift=1.7*\patchwidth]$(sp-left.east)$)
    {\includegraphics[width=\patchwidth]{img/sp.png}};
\node[inner sep=0pt] (cp-right) at ([xshift=\patchshift,yshift=-\patchshift]$(sp-right)$)
    {\includegraphics[width=\patchwidth]{img/cp.png}};
\node[inner sep=0pt] (cape-right) at ([xshift=\patchshift,yshift=-\patchshift]$(cp-right)$)
    {\includegraphics[width=\patchwidth]{img/cape.png}};
\node[inner sep=0pt] (twc-right) at ([xshift=\patchshift,yshift=-\patchshift]$(cape-right)$)
    {\includegraphics[width=\patchwidth]{img/twc.png}};
\node[inner sep=0pt] (tlwc-right) at ([xshift=\patchshift,yshift=-\patchshift]$(twc-right)$)
    {\includegraphics[width=\patchwidth]{img/tlwc.png}};
\node[inner sep=0pt] (tisr-right) at ([xshift=\patchshift,yshift=-\patchshift]$(tlwc-right)$)
    {\includegraphics[width=\patchwidth]{img/tisr.png}};
\node[inner sep=0pt] (u-wind-right) at ([xshift=\patchshift,yshift=-\patchshift]$(tisr-right)$)
    {\includegraphics[width=\patchwidth]{img/u_wind.png}};
\node[inner sep=0pt] (v-wind-right) at ([xshift=\patchshift,yshift=-\patchshift]$(u-wind-right)$)
    {\includegraphics[width=\patchwidth]{img/v_wind.png}};
\node[inner sep=0pt] (tp-right) at ([xshift=\patchshift,yshift=-\patchshift]$(v-wind-right)$)
    {\includegraphics[width=\patchwidth]{img/tp.png}};

% Dots
\node[inner sep=2pt] (dots-era5) [right=of tp-left,xshift=0.05*\patchwidth]
  {\Large $\ldots$};

% Title
\coordinate (era5-x-middle) at ($(sp-left.west)!0.5!(tp-right.east)$);
\node[inner sep=6pt] (era5-title) at ($(era5-x-middle |- sp-left.north) + (0, 10pt)$)
  {\normalsize ERA5 (atmospheric reanalysis data)};

% Time axis
\node (time-axis-init) at ([xshift=-50,yshift=-30pt]$(tp-left.south west)$)
  {};
\node (time-axis-end) at ([yshift=-30pt]$(tp-right.south east)$)
  {};
\draw[->, thick] (time-axis-init) to (time-axis-end);

% Train
\node[inner sep=1pt] (train-time-text) [above=of time-axis-init]
{\small \textcolor{darkblue_wong}{Train:}};
\node[inner sep=1pt] (train-time-2001) [above=of time-axis-init, xshift=25pt]
  {\small \textcolor{darkblue_wong}{2001}};
\node[inner sep=1pt] (train-time-2020) [above=of time-axis-end, xshift=-10pt]
  {\small \textcolor{darkblue_wong}{2020}};

% Eval
\node[inner sep=1pt] (eval-time-text) [below=of time-axis-init]
  {\small \textcolor{red_wong}{Eval.:}};
\node[inner sep=1pt] (eval-time-2001) [below=of time-axis-init, xshift=25pt]
  {\small \textcolor{red_wong}{2021}};
\node[inner sep=1pt] (eval-time-2020) [below=of time-axis-end, xshift=-10pt]
  {\small \textcolor{red_wong}{2022}};

%%% GEOGRAPHIC FEATURES %%%

\node (geofeat-title) at ($(era5-x-middle |- time-axis-init.south) + (0, -10pt)$)
  {\normalsize Geographical features};

% Orography and land-sea mask
\node[inner sep=0pt] (land-sea-mask) [below=of geofeat-title]
    {\includegraphics[width=\patchwidth]{img/lsm.png}};
\node[inner sep=0pt] (land-sea-mask-name) [left=of land-sea-mask, yshift=-0.46*\patchwidth]
    {\tiny land sea mask};
\node[inner sep=0pt] (orography) at ([xshift=\patchshift,yshift=-\patchshift]$(land-sea-mask)$)
    {\includegraphics[width=\patchwidth]{img/orography.png}};
\node[inner sep=0pt] (orography-name) [left=of orography, yshift=-0.46*\patchwidth]
    {\tiny orography};

% Pixel and degree annotation
\node[inner sep=0pt] (geofeat-text-px-deg) [below=of orography,yshift=-5pt]
    {\small $200\times200$ px, $20^{\circ} \times 20^{\circ}$};

%%% INPUTS BRACE %%%
\coordinate (era5-top-right) at (tp-right.east |- era5-title.center);
\coordinate (geofeat-bottom-right) at (tp-right.east |- geofeat-text-px-deg.south);
% \draw (era5-top-right) -- (geofeat-bottom-right);
\draw[decoration={brace,raise=10pt,amplitude=5pt},decorate]
  (era5-top-right) -- (geofeat-bottom-right);

%%% GENERATIVE MODEL %%%
\coordinate (inputs-middle-right) at ($(era5-top-right)!0.5!(geofeat-bottom-right) + (20pt, 0)$);
\node[inner sep=6pt,outer sep=2pt] (gen-model) [right=of inputs-middle-right,xshift=40pt] [draw, rectangle, rounded corners, align=center]
  {\normalsize Downscaling\\Model};

\draw[->, thick] (inputs-middle-right) to node[midway, above] {\small \textcolor{darkblue_wong}{Train}} node[midway, below] {\small \textcolor{red_wong}{Evaluate}} (gen-model);

%%% BOXES %%%
\coordinate (train-box-top-left) at ($(inputs-middle-right) + (10pt, 40pt)$);
\coordinate (train-box-bottom-right) at ($(gen-model.west) + (-10pt, 20pt)$); 
\draw[solid,darkblue_wong,thick] (train-box-top-left) rectangle (train-box-bottom-right);
\node[inner sep=2pt, darkblue_wong] (train-box-text) at ($(train-box-top-left)!0.5!(train-box-bottom-right)$)
    {\small $T_i$};

\coordinate (eval-box-top-left) at ($(inputs-middle-right) + (10pt, -40pt)$);
\coordinate (eval-box-bottom-right) at ($(gen-model.west) + (-10pt, -20pt)$); 
\draw[dashed,red_wong,thick] (eval-box-top-left) rectangle (eval-box-bottom-right);
\node[inner sep=2pt, red_wong] (eval-box-text) at ($(eval-box-top-left)!0.5!(eval-box-bottom-right)$)
    {\small $E_j$};

%%% GENERATED SAMPLES %%%
\node[inner sep=2pt] (gen-sample-1) [right=of gen-model, xshift=60pt, yshift=14]
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=2pt] (gen-sample-2) at ([xshift=\patchshift,yshift=-\patchshift]$(gen-sample-1)$)
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=2pt] (gen-sample-3) at ([xshift=\patchshift,yshift=-\patchshift]$(gen-sample-2)$)
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=2pt] (gen-sample-4) at ([xshift=\patchshift,yshift=-\patchshift]$(gen-sample-3)$)
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=2pt] (gen-sample-5) at ([xshift=\patchshift,yshift=-\patchshift]$(gen-sample-4)$)
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=2pt] (gen-samples-text-px-deg) [below=of gen-sample-5]
    {\small $200\times200$ px, $20^{\circ} \times 20^{\circ}$};

\draw[->, thick] (gen-model) to node[midway, fill=white, inner sep=1pt] {\small Generate} ($(gen-sample-1.west) + (0, -14pt)$);

\node (gen-samples-title) [above=of gen-sample-1, yshift=0pt]
  {\normalsize Probabilistic samples};

%%% IMERG GROUND TRUTH %%%
\node[inner sep=2pt] (imerg) [below=of gen-model.south, yshift=-30pt, xshift=40pt]
    {\includegraphics[width=\patchwidth]{img/imerg.png}};
\node[inner sep=0pt] (imerg-text-px-deg) [below=of imerg]
    {\small $200\times200$ px, $20^{\circ} \times 20^{\circ}$};

\node[align=center] (imerg-title) [left=of imerg, yshift=0pt]
  {\normalsize IMERG\\\normalsize(ground truth)};


\draw[<-, thick, bend left=25] (gen-samples-text-px-deg.south) to node[midway, above, xshift=-6pt] {\small \textcolor{darkblue_wong}{Loss}} node[midway, below, xshift=6pt] {\small \textcolor{red_wong}{CRPS}} (imerg.east);

\end{tikzpicture}

